GPU-Accelerated Optimisation of Symmetric Bidirectional Ultrawideband Coherent Transmission Under Launch Power Constraints

We optimise bidirectional OESCL-band coherent transmission under total fibre power constraints using a GPU-accelerated boundary-value Raman solver and launch-power optimisation. While no gain is observed without power constraints, for an 18-dBm limit 3-span transmission reversing the O-band direction increases aggregate capacity by up to 24.5%

==> figure.tex <==
    \begin{tikzpicture}[baseline]\footnotesize

\pgfplotsset{dual-line/.style 2 args={legend image code/.code={
      \draw[#1] plot coordinates { (-.2cm,0cm) };%
      \draw[#2] plot coordinates { (0cm,0cm) };%
}}}

    \begin{groupplot}[
        group style={
            group name=power_graph,
            group size=2 by 2,
            x descriptions at=edge bottom,
            y descriptions at=all,
            horizontal sep=.2em,
            vertical sep=3.5em,
        },
        width=.5\linewidth,
        height=5cm,
        ylabel={Capacity (Tbps)},
        xlabel={Fraction of backward channels ($R$)},
        ymajorgrids=true,
        xmajorgrids=false,
        clip=false,
    ]

    \nextgroupplot[
        legend style={font=\footnotesize,at={(rel axis cs:0.02,1.01)},legend columns=3,anchor=south west,column sep=1em},
        legend entries={$P_\mathrm{max}=+\infty$,$P_\mathrm{max}=20~\text{dBm}$, $P_\mathrm{max}=18~\text{dBm}$},
        %
        ytick={310,340,...,550},
        ymin=325
    ]

    \addlegendimage{dual-line={uclg9,only marks,mark=o,mark size=1.5pt}{uclg9,only marks,mark=triangle,mark size=1.5pt}};
    \addlegendimage{dual-line={uclg6,only marks,mark=o,mark size=1.5pt}{uclg6,only marks,mark=triangle,mark size=1.5pt}};
    \addlegendimage{dual-line={uclg8,only marks,mark=o,mark size=1.5pt}{uclg8,only marks,mark=triangle,mark size=1.5pt}};
    
    \addplot[uclg7,only marks,mark=o,mark size=1.5pt] table[x=num,y=cap]{data/NDFF1spans80kmp25_fw_bw_signals7b.txt};
    \addplot[uclg6,only marks,mark=o,mark size=1.5pt] table[x=num,y=cap]{data/NDFF1spans80kmp20_fw_bw_signals7b.txt};
    \addplot[uclg8,only marks,mark=o,mark size=1.5pt] table[x=num,y=cap]{data/NDFF1spans80kmp18_fw_bw_signals7b.txt};
    \addplot[uclg9,only marks,mark=o,mark size=1.5pt] table[x=num,y=cap]{data/NDFF1spans80kmpnan_fw_bw_signals7b.txt};

    \addplot[uclg7,only marks,mark=triangle,mark size=1.5pt] table[x=num,y=cap]{data/NDFF1spans80kmp25_fw_bw_signals8b.txt};
    \addplot[uclg6,only marks,mark=triangle,mark size=1.5pt] table[x=num,y=cap]{data/NDFF1spans80kmp20_fw_bw_signals8b.txt};
    \addplot[uclg8,only marks,mark=triangle,mark size=1.5pt] table[x=num,y=cap]{data/NDFF1spans80kmp18_fw_bw_signals8b.txt};
    \addplot[uclg9,only marks,mark=triangle,mark size=1.5pt] table[x=num,y=cap]{data/NDFF1spans80kmpnan_fw_bw_signals8b.txt};


\draw[gray,densely dotted] (axis cs:0.000,390.1) -- (axis cs:0.000,453.8);
\draw[gray,densely dotted] (axis cs:0.147,402.9) -- (axis cs:0.147,457.1);
\draw[gray,densely dotted] (axis cs:0.197,417.8) -- (axis cs:0.197,460.7);
\draw[gray,densely dotted] (axis cs:0.343,426.5) -- (axis cs:0.343,462.4);
\draw[gray,densely dotted] (axis cs:0.177,421.4) -- (axis cs:0.177,463.4);
\draw[gray,densely dotted] (axis cs:0.323,433.5) -- (axis cs:0.323,463.8);
\draw[gray,densely dotted] (axis cs:0.373,437.3) -- (axis cs:0.373,463.8);
\draw[gray,densely dotted] (axis cs:0.480,441.5) -- (axis cs:0.480,463.5);
\draw[gray,densely dotted] (axis cs:0.387,444.5) -- (axis cs:0.387,463.1);
\draw[gray,densely dotted] (axis cs:0.467,441.9) -- (axis cs:0.467,463.5);
\draw[gray,densely dotted] (axis cs:0.417,438.5) -- (axis cs:0.417,463.7);
\draw[gray,densely dotted] (axis cs:0.270,430.5) -- (axis cs:0.270,463.7);
\draw[gray,densely dotted] (axis cs:0.437,434.8) -- (axis cs:0.437,463.5);
\draw[gray,densely dotted] (axis cs:0.290,424.5) -- (axis cs:0.290,462.0);
\draw[gray,densely dotted] (axis cs:0.240,411.7) -- (axis cs:0.240,459.2);
\draw[gray,densely dotted] (axis cs:0.093,399.3) -- (axis cs:0.093,456.3);

\draw[gray,densely dotted] (axis cs:0.000,337.4) -- (axis cs:0.000,325) node [rotate=90,left=3pt,fill=white,font=\tiny,inner sep=0pt]{OESCL / };
\draw[gray,densely dotted] (axis cs:0.147,353.7) -- (axis cs:0.147,325) node [rotate=90,left=3pt,fill=white,font=\tiny,inner sep=0pt]{OESC / L};
\draw[gray,densely dotted] (axis cs:0.197,371.9) -- (axis cs:0.197,325) node [rotate=90,left=3pt,fill=white,font=\tiny,inner sep=0pt]{OECL / S};
\draw[gray,densely dotted] (axis cs:0.343,382.6) -- (axis cs:0.343,325) node [rotate=90,left=3pt,fill=white,font=\tiny,inner sep=0pt]{OEC / SL};
\draw[gray,densely dotted] (axis cs:0.177,374.1) -- (axis cs:0.177,325) node [rotate=90,left=3pt,fill=white,font=\tiny,inner sep=0pt]{OSCL / E};
\draw[gray,densely dotted] (axis cs:0.323,388.5) -- (axis cs:0.323,325) node [rotate=90,left=3pt,fill=white,font=\tiny,inner sep=0pt]{OSC / EL};
\draw[gray,densely dotted] (axis cs:0.373,391.9) -- (axis cs:0.373,325) node [rotate=90,left=3pt,fill=white,font=\tiny,inner sep=0pt]{OCL / ES};
\draw[gray,densely dotted] (axis cs:0.480,395.7) -- (axis cs:0.480,325) node [rotate=90,left=3pt,fill=white,font=\tiny,inner sep=0pt]{OC / ESL};
\draw[gray,densely dotted] (axis cs:0.387,395.9) -- (axis cs:0.387,325) node [rotate=90,left=3pt,fill=white,font=\tiny,inner sep=0pt]{O / ESCL};
\draw[gray,densely dotted] (axis cs:0.467,397.5) -- (axis cs:0.467,325) node [rotate=90,left=3pt,fill=white,font=\tiny,inner sep=0pt]{OL / ESC};
\draw[gray,densely dotted] (axis cs:0.417,390.9) -- (axis cs:0.417,325) node [rotate=90,left=3pt,fill=white,font=\tiny,inner sep=0pt]{OS / ECL};
\draw[gray,densely dotted] (axis cs:0.270,383.9) -- (axis cs:0.270,325) node [rotate=90,left=3pt,fill=white,font=\tiny,inner sep=0pt]{OSL / EC};
\draw[gray,densely dotted] (axis cs:0.437,387.7) -- (axis cs:0.437,325) node [rotate=90,left=3pt,fill=white,font=\tiny,inner sep=0pt]{OE / SCL};
\draw[gray,densely dotted] (axis cs:0.290,377.2) -- (axis cs:0.290,325) node [rotate=90,left=3pt,fill=white,font=\tiny,inner sep=0pt]{OEL / SC};
\draw[gray,densely dotted] (axis cs:0.240,365.1) -- (axis cs:0.240,325) node [rotate=90,left=3pt,fill=white,font=\tiny,inner sep=0pt]{OES / CL};
\draw[gray,densely dotted] (axis cs:0.093,349.0) -- (axis cs:0.093,325) node [rotate=90,left=3pt,fill=white,font=\tiny,inner sep=0pt]{OESL / C};

\draw[gray,densely dotted] (axis cs:0.000,378.5) -- (axis cs:0.000,347.6);
\draw[gray,densely dotted] (axis cs:0.147,391.0) -- (axis cs:0.147,364.4);
\draw[gray,densely dotted] (axis cs:0.197,405.4) -- (axis cs:0.197,383.2);
\draw[gray,densely dotted] (axis cs:0.343,413.9) -- (axis cs:0.343,394.2);
\draw[gray,densely dotted] (axis cs:0.177,408.9) -- (axis cs:0.177,385.4);
\draw[gray,densely dotted] (axis cs:0.323,420.6) -- (axis cs:0.323,400.3);
\draw[gray,densely dotted] (axis cs:0.373,424.3) -- (axis cs:0.373,403.8);
\draw[gray,densely dotted] (axis cs:0.480,428.4) -- (axis cs:0.480,407.7);
\draw[gray,densely dotted] (axis cs:0.387,431.3) -- (axis cs:0.387,407.9);
\draw[gray,densely dotted] (axis cs:0.467,428.8) -- (axis cs:0.467,409.6);
\draw[gray,densely dotted] (axis cs:0.417,425.5) -- (axis cs:0.417,402.7);
\draw[gray,densely dotted] (axis cs:0.270,417.7) -- (axis cs:0.270,395.5);
\draw[gray,densely dotted] (axis cs:0.437,421.9) -- (axis cs:0.437,399.5);
\draw[gray,densely dotted] (axis cs:0.290,411.9) -- (axis cs:0.290,388.6);
\draw[gray,densely dotted] (axis cs:0.240,399.5) -- (axis cs:0.240,376.1);
\draw[gray,densely dotted] (axis cs:0.093,387.4) -- (axis cs:0.093,359.5);

    \nextgroupplot[
    ytick pos=right, ylabel near ticks,
    legend style={font=\footnotesize,at={(rel axis cs:0.37,1.01)},legend columns=2,anchor=south west,column sep=1em},
    legend entries={$k=1$,$k=0$},
    ytick={210,240,...,450},
    ymin=225
    ]

    \addlegendimage{black,only marks,mark=o,mark size=1.5pt};
    \addlegendimage{only marks,mark=triangle,mark size=1.5pt};

    \addplot[uclg7,only marks,mark=o,mark size=1.5pt] table[x=num,y=cap]{data/NDFF3spans80kmp25_fw_bw_signals7b.txt};
    \addplot[uclg6,only marks,mark=o,mark size=1.5pt] table[x=num,y=cap]{data/NDFF3spans80kmp20_fw_bw_signals7b.txt};
    \addplot[uclg8,only marks,mark=o,mark size=1.5pt] table[x=num,y=cap]{data/NDFF3spans80kmp18_fw_bw_signals7b.txt};
    \addplot[uclg9,only marks,mark=o,mark size=1.5pt] table[x=num,y=cap]{data/NDFF3spans80kmpnan_fw_bw_signals7b.txt};

    \addplot[uclg7,only marks,mark=triangle,mark size=1.5pt] table[x=num,y=cap]{data/NDFF3spans80kmp25_fw_bw_signals8b.txt};
    \addplot[uclg6,only marks,mark=triangle,mark size=1.5pt] table[x=num,y=cap]{data/NDFF3spans80kmp20_fw_bw_signals8b.txt};
    \addplot[uclg8,only marks,mark=triangle,mark size=1.5pt] table[x=num,y=cap]{data/NDFF3spans80kmp18_fw_bw_signals8b.txt};
    \addplot[uclg9,only marks,mark=triangle,mark size=1.5pt] table[x=num,y=cap]{data/NDFF3spans80kmpnan_fw_bw_signals8b.txt};
\draw[gray,densely dotted] (axis cs:0.000,292.2) -- (axis cs:0.000,371.4);
\draw[gray,densely dotted] (axis cs:0.147,309.3) -- (axis cs:0.147,377.2);
\draw[gray,densely dotted] (axis cs:0.197,330.4) -- (axis cs:0.197,384.2);
\draw[gray,densely dotted] (axis cs:0.343,338.4) -- (axis cs:0.343,387.0);
\draw[gray,densely dotted] (axis cs:0.177,333.3) -- (axis cs:0.177,389.9);
\draw[gray,densely dotted] (axis cs:0.323,343.5) -- (axis cs:0.323,391.1);
\draw[gray,densely dotted] (axis cs:0.373,347.9) -- (axis cs:0.373,391.1);
\draw[gray,densely dotted] (axis cs:0.480,349.6) -- (axis cs:0.480,389.9);
\draw[gray,densely dotted] (axis cs:0.387,353.1) -- (axis cs:0.387,388.5);
\draw[gray,densely dotted] (axis cs:0.467,351.4) -- (axis cs:0.467,390.1);
\draw[gray,densely dotted] (axis cs:0.417,349.8) -- (axis cs:0.417,390.7);
\draw[gray,densely dotted] (axis cs:0.270,341.2) -- (axis cs:0.270,390.5);
\draw[gray,densely dotted] (axis cs:0.437,346.8) -- (axis cs:0.437,389.1);
\draw[gray,densely dotted] (axis cs:0.290,335.4) -- (axis cs:0.290,386.6);
\draw[gray,densely dotted] (axis cs:0.240,321.1) -- (axis cs:0.240,381.2);
\draw[gray,densely dotted] (axis cs:0.093,304.8) -- (axis cs:0.093,376.0);

\draw[gray,densely dotted] (axis cs:0.000,242.9) -- (axis cs:0.000,225) node [rotate=90,left=4pt,fill=white,font=\tiny,inner sep=0pt]{OESCL / };
\draw[gray,densely dotted] (axis cs:0.147,263.7) -- (axis cs:0.147,225) node [rotate=90,left=4pt,fill=white,font=\tiny,inner sep=0pt]{OESC / L};
\draw[gray,densely dotted] (axis cs:0.197,283.4) -- (axis cs:0.197,225) node [rotate=90,left=4pt,fill=white,font=\tiny,inner sep=0pt]{OECL / S};
\draw[gray,densely dotted] (axis cs:0.343,293.9) -- (axis cs:0.343,225) node [rotate=90,left=4pt,fill=white,font=\tiny,inner sep=0pt]{OEC / SL};
\draw[gray,densely dotted] (axis cs:0.177,287.5) -- (axis cs:0.177,225) node [rotate=90,left=4pt,fill=white,font=\tiny,inner sep=0pt]{OSCL / E};
\draw[gray,densely dotted] (axis cs:0.323,296.0) -- (axis cs:0.323,225) node [rotate=90,left=4pt,fill=white,font=\tiny,inner sep=0pt]{OSC / EL};
\draw[gray,densely dotted] (axis cs:0.373,299.2) -- (axis cs:0.373,225) node [rotate=90,left=4pt,fill=white,font=\tiny,inner sep=0pt]{OCL / ES};
\draw[gray,densely dotted] (axis cs:0.480,302.3) -- (axis cs:0.480,225) node [rotate=90,left=4pt,fill=white,font=\tiny,inner sep=0pt]{OC / ESL};
\draw[gray,densely dotted] (axis cs:0.387,302.3) -- (axis cs:0.387,225) node [rotate=90,left=4pt,fill=white,font=\tiny,inner sep=0pt]{O / ESCL};
\draw[gray,densely dotted] (axis cs:0.467,300.4) -- (axis cs:0.467,225) node [rotate=90,left=4pt,fill=white,font=\tiny,inner sep=0pt]{OL / ESC};
\draw[gray,densely dotted] (axis cs:0.417,299.5) -- (axis cs:0.417,225) node [rotate=90,left=4pt,fill=white,font=\tiny,inner sep=0pt]{OS / ECL};
\draw[gray,densely dotted] (axis cs:0.270,295.3) -- (axis cs:0.270,225) node [rotate=90,left=4pt,fill=white,font=\tiny,inner sep=0pt]{OSL / EC};
\draw[gray,densely dotted] (axis cs:0.437,299.3) -- (axis cs:0.437,225) node [rotate=90,left=4pt,fill=white,font=\tiny,inner sep=0pt]{OE / SCL};
\draw[gray,densely dotted] (axis cs:0.290,291.6) -- (axis cs:0.290,225) node [rotate=90,left=4pt,fill=white,font=\tiny,inner sep=0pt]{OEL / SC};
\draw[gray,densely dotted] (axis cs:0.240,277.7) -- (axis cs:0.240,225) node [rotate=90,left=4pt,fill=white,font=\tiny,inner sep=0pt]{OES / CL};
\draw[gray,densely dotted] (axis cs:0.093,257.9) -- (axis cs:0.093,225) node [rotate=90,left=4pt,fill=white,font=\tiny,inner sep=0pt]{OESL / C};

\draw[gray,densely dotted] (axis cs:0.000,283.6) -- (axis cs:0.000,250.3);
\draw[gray,densely dotted] (axis cs:0.147,300.1) -- (axis cs:0.147,271.7);
\draw[gray,densely dotted] (axis cs:0.197,320.5) -- (axis cs:0.197,292.0);
\draw[gray,densely dotted] (axis cs:0.343,328.4) -- (axis cs:0.343,302.8);
\draw[gray,densely dotted] (axis cs:0.177,323.4) -- (axis cs:0.177,296.2);
\draw[gray,densely dotted] (axis cs:0.323,333.3) -- (axis cs:0.323,305.0);
\draw[gray,densely dotted] (axis cs:0.373,337.6) -- (axis cs:0.373,308.2);
\draw[gray,densely dotted] (axis cs:0.480,339.2) -- (axis cs:0.480,311.5);
\draw[gray,densely dotted] (axis cs:0.387,342.6) -- (axis cs:0.387,311.5);
\draw[gray,densely dotted] (axis cs:0.467,341.0) -- (axis cs:0.467,309.5);
\draw[gray,densely dotted] (axis cs:0.417,339.4) -- (axis cs:0.417,308.6);
\draw[gray,densely dotted] (axis cs:0.270,331.1) -- (axis cs:0.270,304.2);
\draw[gray,densely dotted] (axis cs:0.437,336.5) -- (axis cs:0.437,308.4);
\draw[gray,densely dotted] (axis cs:0.290,325.5) -- (axis cs:0.290,300.4);
\draw[gray,densely dotted] (axis cs:0.240,311.6) -- (axis cs:0.240,286.1);
\draw[gray,densely dotted] (axis cs:0.093,295.7) -- (axis cs:0.093,265.7);

        
    \nextgroupplot[
        ytick={410,440,...,550},
    ]

    \addplot[uclg7,only marks,mark=o,mark size=1.5pt] table[x=num,y=cap]{data/ULL-low-wp1spans80kmp25_fw_bw_signals7c.txt};
    \addplot[uclg6,only marks,mark=o,mark size=1.5pt] table[x=num,y=cap]{data/ULL-low-wp1spans80kmp20_fw_bw_signals7c.txt};
    \addplot[uclg8,only marks,mark=o,mark size=1.5pt] table[x=num,y=cap]{data/ULL-low-wp1spans80kmp18_fw_bw_signals7c.txt};
    \addplot[uclg9,only marks,mark=o,mark size=1.5pt] table[x=num,y=cap]{data/ULL-low-wp1spans80kmpnan_fw_bw_signals7c.txt};
    
    \addplot[uclg7,only marks,mark=triangle,mark size=1.5pt] table[x=num,y=cap]{data/ULL-low-wp1spans80kmp25_fw_bw_signals8c.txt};
    \addplot[uclg6,only marks,mark=triangle,mark size=1.5pt] table[x=num,y=cap]{data/ULL-low-wp1spans80kmp20_fw_bw_signals8c.txt};
    \addplot[uclg8,only marks,mark=triangle,mark size=1.5pt] table[x=num,y=cap]{data/ULL-low-wp1spans80kmp18_fw_bw_signals8c.txt};
    \addplot[uclg9,only marks,mark=triangle,mark size=1.5pt] table[x=num,y=cap]{data/ULL-low-wp1spans80kmpnan_fw_bw_signals8c.txt};






\draw[gray,densely dotted] (axis cs:0.000,485.6) -- (axis cs:0.000,511.2);
\draw[gray,densely dotted] (axis cs:0.147,493.9) -- (axis cs:0.147,511.3);
\draw[gray,densely dotted] (axis cs:0.197,501.5) -- (axis cs:0.197,511.2);
\draw[gray,densely dotted] (axis cs:0.177,504.5) -- (axis cs:0.177,511.4);
\draw[gray,densely dotted] (axis cs:0.290,505.9) -- (axis cs:0.290,511.2);
\draw[gray,densely dotted] (axis cs:0.240,499.0) -- (axis cs:0.240,511.4);
\draw[gray,densely dotted] (axis cs:0.093,491.1) -- (axis cs:0.093,511.4);



\draw[gray,densely dotted] (axis cs:0.000,475.6) -- (axis cs:0.000,449.9);
\draw[gray,densely dotted] (axis cs:0.147,483.9) -- (axis cs:0.147,462.1);
\draw[gray,densely dotted] (axis cs:0.197,491.5) -- (axis cs:0.197,472.6);
\draw[gray,densely dotted] (axis cs:0.343,498.2) -- (axis cs:0.343,482.7);
\draw[gray,densely dotted] (axis cs:0.177,494.5) -- (axis cs:0.177,475.3);
\draw[gray,densely dotted] (axis cs:0.323,501.3) -- (axis cs:0.323,486.7);
\draw[gray,densely dotted] (axis cs:0.373,505.9) -- (axis cs:0.373,491.9);
\draw[gray,densely dotted] (axis cs:0.480,508.1) -- (axis cs:0.480,497.2);
\draw[gray,densely dotted] (axis cs:0.387,504.9) -- (axis cs:0.387,498.2);
\draw[gray,densely dotted] (axis cs:0.467,507.8) -- (axis cs:0.467,494.9);
\draw[gray,densely dotted] (axis cs:0.417,503.9) -- (axis cs:0.417,492.2);
\draw[gray,densely dotted] (axis cs:0.270,497.3) -- (axis cs:0.270,484.6);
\draw[gray,densely dotted] (axis cs:0.437,502.1) -- (axis cs:0.437,489.0);
\draw[gray,densely dotted] (axis cs:0.290,495.9) -- (axis cs:0.290,479.7);
\draw[gray,densely dotted] (axis cs:0.240,489.0) -- (axis cs:0.240,469.9);
\draw[gray,densely dotted] (axis cs:0.093,481.1) -- (axis cs:0.093,458.0);


    \nextgroupplot[ytick pos=right, ylabel near ticks,
        ytick={310,340,...,490},]


    \addplot[uclg7,only marks,mark=o,mark size=1.5pt] table[x=num,y=cap]{data/ULL-low-wp3spans80kmp25_fw_bw_signals7c.txt};    
    \addplot[uclg6,only marks,mark=o,mark size=1.5pt] table[x=num,y=cap]{data/ULL-low-wp3spans80kmp20_fw_bw_signals7c.txt};
    \addplot[uclg8,only marks,mark=o,mark size=1.5pt] table[x=num,y=cap]{data/ULL-low-wp3spans80kmp18_fw_bw_signals7c.txt};
    \addplot[uclg9,only marks,mark=o,mark size=1.5pt] table[x=num,y=cap]{data/ULL-low-wp3spans80kmpnan_fw_bw_signals7c.txt};

    \addplot[uclg7,only marks,mark=triangle,mark size=1.5pt] table[x=num,y=cap]{data/ULL-low-wp3spans80kmp25_fw_bw_signals8c.txt};
    \addplot[uclg6,only marks,mark=triangle,mark size=1.5pt] table[x=num,y=cap]{data/ULL-low-wp3spans80kmp20_fw_bw_signals8c.txt};
    \addplot[uclg8,only marks,mark=triangle,mark size=1.5pt] table[x=num,y=cap]{data/ULL-low-wp3spans80kmp18_fw_bw_signals8c.txt};
    \addplot[uclg9,only marks,mark=triangle,mark size=1.5pt] table[x=num,y=cap]{data/ULL-low-wp3spans80kmpnan_fw_bw_signals8c.txt};





\draw[gray,densely dotted] (axis cs:0.000,396.1) -- (axis cs:0.000,445.5);
\draw[gray,densely dotted] (axis cs:0.147,409.6) -- (axis cs:0.147,446.4);
\draw[gray,densely dotted] (axis cs:0.197,422.9) -- (axis cs:0.197,446.7);
\draw[gray,densely dotted] (axis cs:0.343,433.2) -- (axis cs:0.343,446.4);
\draw[gray,densely dotted] (axis cs:0.177,427.3) -- (axis cs:0.177,448.1);
\draw[gray,densely dotted] (axis cs:0.323,435.7) -- (axis cs:0.323,447.1);
\draw[gray,densely dotted] (axis cs:0.417,441.8) -- (axis cs:0.417,446.9);
\draw[gray,densely dotted] (axis cs:0.270,433.3) -- (axis cs:0.270,447.1);
\draw[gray,densely dotted] (axis cs:0.437,437.8) -- (axis cs:0.437,446.4);
\draw[gray,densely dotted] (axis cs:0.290,430.3) -- (axis cs:0.290,446.9);
\draw[gray,densely dotted] (axis cs:0.240,418.3) -- (axis cs:0.240,447.0);
\draw[gray,densely dotted] (axis cs:0.093,405.5) -- (axis cs:0.093,446.7);



\draw[gray,densely dotted] (axis cs:0.000,386.1) -- (axis cs:0.000,350.8);
\draw[gray,densely dotted] (axis cs:0.147,399.6) -- (axis cs:0.147,368.9);
\draw[gray,densely dotted] (axis cs:0.197,412.9) -- (axis cs:0.197,383.3);
\draw[gray,densely dotted] (axis cs:0.343,423.2) -- (axis cs:0.343,396.7);
\draw[gray,densely dotted] (axis cs:0.177,417.3) -- (axis cs:0.177,388.7);
\draw[gray,densely dotted] (axis cs:0.323,425.7) -- (axis cs:0.323,400.9);
\draw[gray,densely dotted] (axis cs:0.373,432.5) -- (axis cs:0.373,405.7);
\draw[gray,densely dotted] (axis cs:0.480,433.0) -- (axis cs:0.480,411.7);
\draw[gray,densely dotted] (axis cs:0.387,433.6) -- (axis cs:0.387,412.7);
\draw[gray,densely dotted] (axis cs:0.467,436.1) -- (axis cs:0.467,409.4);
\draw[gray,densely dotted] (axis cs:0.417,431.8) -- (axis cs:0.417,405.1);
\draw[gray,densely dotted] (axis cs:0.270,423.3) -- (axis cs:0.270,396.2);
\draw[gray,densely dotted] (axis cs:0.437,427.8) -- (axis cs:0.437,404.9);
\draw[gray,densely dotted] (axis cs:0.290,420.3) -- (axis cs:0.290,396.1);
\draw[gray,densely dotted] (axis cs:0.240,408.3) -- (axis cs:0.240,381.0);
\draw[gray,densely dotted] (axis cs:0.093,395.5) -- (axis cs:0.093,363.3);


    \end{groupplot}
    
    \draw (power_graph c1r1.north west) node[xshift=1em,yshift=-.8em] {\small (a)};
    \draw (power_graph c2r1.north west) node[xshift=1em,yshift=-.8em] {\small (b)};
    \draw (power_graph c1r2.north west) node[xshift=1em,yshift=-.8em] {\small (c)};
    \draw (power_graph c2r2.north west) node[xshift=1em,yshift=-.8em] {\small (d)};
    
\end{tikzpicture}


==> snr.tex <==
\pgfplotstableread{data/ndff_snr.txt}\datandff
\pgfplotstableread{data/ull_snr.txt}\dataull

\vspace{-2em}
\begin{tikzpicture}
\renewcommand{\THz}[1]{\fpeval{299792.458/(#1)}}

\begin{groupplot}[
    group style={
        group name=snr_graph,
        group size=1 by 4,
        x descriptions at=edge bottom,
        %
        vertical sep=0.2em,
        horizontal sep=0.2em,
    },
    width=1.05\linewidth, height=3.4cm,
    unbounded coords=jump,
    ymajorgrids=true,
    xmajorgrids=true,
    x dir=reverse,
    %
    xlabel={Wavelength (${\rm nm}$)},
    xlabel near ticks,
    %
    xmin=\THz{1650},
    xmax=\THz{1260},
    ylabel near ticks,
    ylabel shift = -2 pt,
    xlabel shift = -2 pt,
    ymin=-2,ymax=19.5,
    %
    %
    %
    %
    %
    %
    xticklabels={$1260$,$1360$,$1460$,$1560$,$1620$},
    xtick={\THz{1260},\THz{1360},\THz{1460},\THz{1560},\THz{1620}},
    %
    %
    %
    yticklabel style={/pgf/number format/.cd,fixed,fixed zerofill,precision=0}
]


\nextgroupplot[]

\node[anchor=mid] at (axis cs:\THz{1310},0.5){O};
\node[anchor=mid] at (axis cs:\THz{1430},0.5){E};
\node[anchor=mid] at (axis cs:\THz{1495},0.5){S};
\node[anchor=mid] at (axis cs:\THz{1547.5},0.5){C};
\node[anchor=mid] at (axis cs:\THz{1595},0.5){L};

\addplot[Set1-D,only marks, mark=*, mark size=.5pt] table[x=freq,y=k1_s1_p18] \datandff {};
\addplot[Set1-E,only marks, mark=*, mark size=.5pt] table[x=freq,y=k1_s1_p18_o] \datandff {};


\addplot[Set1-C,only marks, mark=*, mark size=.5pt] table[x=freq,y=k1_s1_p18] \dataull {};
\addplot[Set1-B,only marks, mark=*, mark size=.5pt] table[x=freq,y=k1_s1_p18_o] \dataull {};

\nextgroupplot[]

\addplot[Set1-D,only marks, mark=*, mark size=.5pt] table[x=freq,y=k1_s3_p18] \datandff {};
\addplot[Set1-E,only marks, mark=*, mark size=.5pt] table[x=freq,y=k1_s3_p18_o] \datandff {};

\addplot[Set1-C,only marks, mark=*, mark size=.5pt] table[x=freq,y=k1_s3_p18] \dataull {};
\addplot[Set1-B,only marks, mark=*, mark size=.5pt] table[x=freq,y=k1_s3_p18_o] \dataull {};


\nextgroupplot[
    ylabel={SNR (dB)}, ylabel style={xshift=2em},
    legend style={font=\footnotesize,at={(rel axis cs:1.02,0.05)},legend columns=2,anchor=south east},
    legend entries={Fibre-A $^{(1)}$, Fibre-A $^{(2)}$, Fibre-B $^{(1)}$, Fibre-B $^{(2)}$}
]

\addlegendimage{Set1-D,ultra thick}
\addlegendimage{Set1-E,ultra thick}
\addlegendimage{Set1-C,ultra thick}
\addlegendimage{Set1-B,ultra thick}

\addplot[Set1-D,only marks, mark=*, mark size=.5pt] table[x=freq,y=k1_s1_p20] \datandff {};
\addplot[Set1-E,only marks, mark=*, mark size=.5pt] table[x=freq,y=k1_s1_p20_o] \datandff {};

\addplot[Set1-C,only marks, mark=*, mark size=.5pt] table[x=freq,y=k1_s1_p20] \dataull {};
\addplot[Set1-B,only marks, mark=*, mark size=.5pt] table[x=freq,y=k1_s1_p20_o] \dataull {};



\nextgroupplot[]

\addplot[Set1-D,only marks, mark=*, mark size=.5pt] table[x=freq,y=k1_s3_p20] \datandff {};
\addplot[Set1-E,only marks, mark=*, mark size=.5pt] table[x=freq,y=k1_s3_p20_o] \datandff {};

\addplot[Set1-C,only marks, mark=*, mark size=.5pt] table[x=freq,y=k1_s3_p20] \dataull {};
\addplot[Set1-B,only marks, mark=*, mark size=.5pt] table[x=freq,y=k1_s3_p20_o] \dataull {};
















    %
    %

\end{groupplot}

\draw (snr_graph c1r1.north west) node[xshift=-.2em,yshift=-.5em,right] {\footnotesize (a) 1span 18dB};
\draw (snr_graph c1r2.north west) node[xshift=-.2em,yshift=-.5em,right] {\footnotesize (b) 3span 18dBm};
\draw (snr_graph c1r3.north west) node[xshift=-.2em,yshift=-.5em,right] {\footnotesize (c) 1span 20dBm};
\draw (snr_graph c1r4.north west) node[xshift=-.2em,yshift=-.5em,right] {\footnotesize (d) 3span 20dBm};

\end{tikzpicture}

